Optimal observables and estimators for practical superresolution imaging

Recent works identified resolution limits for the distance between incoherent point sources. However, it remains unclear how to choose suitable observables and estimators to reach these limits in practical situations. Here, we show how estimators saturating the Cram\'er-Rao bound for the distance between two thermal point sources can be constructed using an optimally designed observable in the presence of practical imperfections, such as misalignment, crosstalk and detector noise.

==> fig.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{decorations.pathmorphing, positioning, shapes,arrows,arrows.meta}
%\usetikzlibrary{shapes.geometric}
%\usetikzlibrary{fadings}
%\usepgfplotslibrary{fillbetween}
%\tikzfading %strangely gives bad bounding box when inside the tikzpicture
%[
%  name=fade out,
%  inner color=transparent!0,
%  outer color=transparent!100
%]
%
%\begin{document}
\begin{tikzpicture}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

% x axis
\draw[-{Latex},line width= 1 pt] (-3.8,1.2) -- (-3.8,3.2) node[right]{$d$};

% Gaussians
\begin{axis}[
	at ={(-3.8 cm, 2.5 cm)},
  	mark=none,
  	domain=-4:4,
  	samples=50,
  	smooth,
  	width=2 cm,
  	height=2 cm,
  	clip=false,
	axis y line=none,
	axis x line=none,
	ymin=0,
	xtick=\empty,
]
  \addplot [thick,red!70!black] ({gauss(-1,1)},{x});
  \addplot [thick,red!70!black] ({gauss(1,1)},{x});
\end{axis}

% misalignment
\draw[line width= 1 pt] (-3.8,2) -- (-2.8,2);
\draw[dashed] (-3.8,2.5) -- (-3.2,2.5);  
\draw[<->] (-3.3,2.5) -- node[right]{$d_s$}(-3.3,2.);

\begin{scope}[xshift = -0.3 cm]

%% crosstalk
\draw[fill=black] (-2.4,1.8) rectangle (-2.2,2.2);
\draw[line width= 1 pt] (-2.3, 0.5) rectangle (0, 3.5);
\draw (-2.1,3.) rectangle (-1.5,3.4); 
\node at (-1.8,3.2) {$u_{00}$};
\draw (-2.1,2.5) rectangle (-1.5,2.9); 
\node at (-1.8,2.7) {$u_{01}$};
\draw (-2.1,2.) rectangle (-1.5,2.4); 
\node at (-1.8,2.2) {$u_{10}$};
\node at (-1.8,1.6) {$\vdots$};
\draw (-2.1,0.6) rectangle (-1.5,1.); 
\node at (-1.8,0.8) {$u_{QQ}$};
\draw (-0.7,3.) rectangle (-0.1,3.4); 
\node at (-0.4,3.2) {$v_{00}$};
\draw (-0.7,2.5) rectangle (-0.1,2.9); 
\node at (-0.4,2.7) {$v_{01}$};
\draw (-0.7,2.) rectangle (-0.1,2.4); 
\node at (-0.4,2.2) {$v_{10}$};
\node at (-0.4,1.6) {$\vdots$};
\draw (-0.7,0.6) rectangle (-0.1,1.); 
\node at (-0.4,0.8) {$v_{QQ}$};
\draw[color = red!70!white, line width = 0.5 pt] (-1.5,3.2) -- (-0.7,2.7);
\draw[color = red!70!white, line width = 0.5 pt] (-1.5,2.2) -- (-0.7,2.7);
\draw[color = red!70!white, line width = 0.5 pt] (-1.5,2.2) -- (-0.7,3.2);
\draw[color = red!70!white, line width = 0.5 pt] (-1.5,3.2) -- (-0.7,2.2);
\draw[color = red!70!white, line width = 0.5 pt] (-1.5,2.7) -- (-0.7,3.2);
\draw[color = red!70!white, line width = 0.5 pt] (-1.5,2.7) -- (-0.7,2.2);
\draw[color=green!70!black, line width = 2 pt] (-1.5,3.2) -- (-0.7,3.2);
\draw[color=green!70!black, line width = 2 pt] (-1.5,2.7) -- (-0.7,2.7);
\draw[color=green!70!black, line width = 2 pt] (-1.5,2.2) -- (-0.7,2.2);
\draw[color=green!70!black, line width = 2 pt] (-1.5,0.8) -- (-0.7,0.8);

%% dark counts
\draw[line width = 1 pt] (-0.1, 3.2) -- (0.2, 3.2);
\draw[line width = 1 pt] (-0.1, 2.7) -- (0.2, 2.7);
\draw[line width = 1 pt] (-0.1, 2.2) -- (0.2, 2.2);
\draw[line width = 1 pt] (-0.1, 0.8) -- (0.2, 0.8);
\filldraw[cyan!60!white] (0.6,3.2) circle (0.2);
\filldraw[cyan!60!white] (0.2, 3) rectangle (0.6, 3.4);
\node at (0.5,3.2) {\scriptsize $N_{00}$};
\filldraw[cyan!60!white] (0.6,2.7) circle (0.2);
\filldraw[cyan!60!white] (0.2, 2.5) rectangle (0.6, 2.9);
\node at (0.5,2.7) {\scriptsize $N_{01}$};
\filldraw[cyan!60!white] (0.6,2.2) circle (0.2);
\filldraw[cyan!60!white] (0.2, 2.0) rectangle (0.6, 2.4);
\node at (0.5,2.2) {\scriptsize $N_{10}$};
\node at (0.5,1.6) {$\vdots$};
\filldraw[cyan!60!white] (0.6,0.8) circle (0.2);
\filldraw[cyan!60!white] (0.2, 0.6) rectangle (0.6, 1);
\node at (0.5,0.8) {\scriptsize $N_{QQ}$};
\draw[line width = 0.7 pt, style={decorate, decoration=snake}] (0.8,3.2) -- node[above] {\scriptsize $+N^{D}_{00}$} (1.5, 3.2);
\draw[line width = 0.7 pt, style={decorate, decoration=snake}] (0.8,2.7) -- node[above] {\scriptsize $+N^{D}_{01}$} (1.5, 2.7);
\draw[line width = 0.7 pt, style={decorate, decoration=snake}] (0.8,2.2) -- node[above] {\scriptsize $+N^{D}_{10}$} (1.5, 2.2);
\draw[line width = 0.7 pt, style={decorate, decoration=snake}] (0.8,0.8) -- node[above] {\scriptsize $+N^{D}_{QQ}$} (1.5, 0.8);

%% parameter estimation

\draw (1.7, 3.2) -- node[above]{\scriptsize $m_{00}$} (2.4, 3.2);
\draw (1.7,3.2) -- (1.5,3.2);
\draw (1.7, 2.7) --  node[above]{\scriptsize $m_{01}$}(2.4, 2.7);
\draw (1.7,2.7) -- (1.5,2.7);
\draw (1.7, 2.2) -- node[above]{\scriptsize $m_{10}$} (2.4, 2.2);
\draw (1.7,2.2) -- (1.5,2.2);
\node at (2.,1.6) {$\vdots$};
\draw (1.7, 0.8) --  node[above]{\scriptsize $m_{QQ}$} (2.4, 0.8);
\draw (1.7,0.8) -- (1.5,0.8);
\draw (2.4, 3.2) -- (2.4, 0.8);
\draw (2.4,2) -- (2.6,2);

\node[red!70!black] at (2.82,2.01) {$\bar{x}_\mu$};
\draw (2.8,2) circle (0.21);
\end{scope}

\draw (2.7, 2) -- (3.,2);
\begin{axis}[
	at ={(3 cm, 0.5 cm)},
  	domain=0:1.5,
  	samples=50,
  	smooth,
  	width=3 cm,
  	height=4.5 cm,
	axis y line=center,
	axis x line=center,
	ymin=0,
	ymax = 2.35,
	xmin = 0,
	xmax = 1.5,
	restrict y to domain=0:2.35,
	restrict x to domain=0:1.5,
	xtick=\empty,
	ytick=\empty,
	ylabel = $\langle \hat{X} \rangle$,
	xlabel = $d$,
	x axis line style={name path=xaxis},
	y axis line style={name path=yaxis}
]
  \addplot [name path = plot, black] {(1.0685*x^2 + 1.86658* x^4 + 0.633563*x^6 + 0.120831*x^8)*exp(-x^2)};
\addplot[red!30] fill between[of=yaxis and plot,reverse=false, soft clip={domain y = 1.1:1.3}];
\addplot[red!30] fill between[of=xaxis and plot, soft clip={domain = 0.89:0.99}];
\end{axis}

\fill[red!70!black] (3,2) circle (0.05);
\draw[{Bar}-{Bar},red!70!black,thick] (3,1.85) -- (3,2.15);
\node[red!70!black] at (3.5,2.5) {$\Delta X$};
\draw[red!70!black]  (3.3, 2.35) -- (3, 2.15);
\draw[red!70!black,->,thick] (3,2) -- (3.45,2);
\draw[red!70!black,thick] (3.45,2) -- (3.89,2);
\draw[red!70!black,->,thick] (3.89,2) -- (3.89,1.25);
\draw[red!70!black,thick] (3.89,1.25) -- (3.89,0.5);
\fill[red!70!black,thick] (3.89,0.5) circle (0.05);
\node[red!70!black] at (3.89,0.2) {$\tilde{d} \pm \Delta d$};

\draw[blue!70!black,thick] (-4,0) rectangle (1.26,3.7);
\node[blue!70!black] at (-1.375,3.9) {Data acquisition};

\draw[red!70!black,thick] (1.3,0) rectangle (4.5,3.7);
\node[red!70!black] at (2.9,3.9) {Parameter estimation};

\end{tikzpicture}
%\end{document}
